Can AI agents conduct open-ended AI research? Early evidence from two case studies

Forecasts of explosive AI progress hinge on AI agents automating AI research. But evidence on whether agents can carry out open-ended AI research is thin. Current evaluations either test agents on narrow, verifiable tasks, which excludes open-ended research, or submit AI-generated papers to blind peer review, which is overstretched, stochastic, and suffers from poor review quality. We introduce a third way to measure progress towards AI R\&D automation. An agent takes on the central, open-ended research question of a high-quality unpublished paper, and the paper's original authors grade its output. We call these shadow evaluations. We ran shadow evaluations on two unpublished NeurIPS 2026 submissions, giving frontier agents six days and thousands of dollars of compute. The agents completed all of the engineering without human help, yet could not make substantial progress towards answering the research questions. As a result, both papers were unambiguously rejected by the authors. We identify five recurring failure modes: poor judgment about the bar for publishable research, uncreative responses to shortcomings in the research design, ineffective backtracking from dead ends, poor resource awareness, and instruction drift. A robustness check with a second model and scaffold reproduced these failures. We release the expert reviews, survey responses, agent repositories, and logs. Our results provide early evidence that today's agents can do the engineering of AI research, but struggle with critical parts of the research lifecycle.

==> figures/milestone-timing.tex <==
\begin{minipage}[t]{0.485\linewidth}
\textbf{\headingfont Personas}\par\smallskip
{\small\headingfont\bfseries\color{cruxink}
The Personas agent budgeted 42 hours of open-ended exploration, but coalesced
around a method after only 5 hours.\par}
\smallskip
{\scriptsize\headingfont
\tikz[baseline=-0.6ex]{\fill[milestoneplanned] (0,0) circle[radius=2pt];}
Planned deadline\hfill
\tikz[baseline=-0.6ex]{\fill[milestoneactual] (0,0) circle[radius=2pt];}
Actually completed\par}
\smallskip
\centering
\begin{tikzpicture}[x=0.032cm,y=0.72cm]
  \foreach \x in {0,20,...,120}
    \draw[milestonegrid,line width=0.55pt] (\x,0.65) -- (\x,6.35);
  \draw[reviewmuted,line width=0.55pt] (0,0.55) -- (120,0.55);
  \foreach \x in {0,20,...,120}
    \node[anchor=north,font=\scriptsize\headingfont,text=reviewmuted]
      at (\x,0.48) {\x};
  \node[anchor=north,font=\scriptsize\headingfont\bfseries,text=cruxink]
    at (60,-0.08) {Hours after launch};
  \node[milestone label] at (-3,6) {Workspace and paper skeleton};
  \node[milestone label] at (-3,5) {Exploration approved by critic, first try};
  \node[milestone label] at (-3,4) {Experiments and draft done; review begins};
  \node[milestone label] at (-3,3) {Review rounds concluded};
  \node[milestone label] at (-3,2) {Final clarity pass};
  \node[milestone label] at (-3,1) {Completion report to supervisor};
  \foreach \y/\planned/\actual in {6/4/0,5/42/5,4/70/83,3/106/118,2/116/118,1/120/118}{
    \draw[reviewgrid,line width=1.2pt] (\planned,\y) -- (\actual,\y);
    \fill[milestoneplanned] (\planned,\y) circle[radius=1.8pt];
    \fill[milestoneactual] (\actual,\y) circle[radius=1.8pt];
  }
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.485\linewidth}
\textbf{\headingfont TabPFN}\par\smallskip
{\small\headingfont\bfseries\color{cruxink}
The TabPFN agent extended its exploration onto the second day, but committed
to its headline finding 40 hours early.\par}
\smallskip
{\scriptsize\headingfont
\tikz[baseline=-0.6ex]{\fill[milestoneplanned] (0,0) circle[radius=2pt];}
Planned deadline\hfill
\tikz[baseline=-0.6ex]{\fill[milestoneactual] (0,0) circle[radius=2pt];}
Actually completed\par}
\smallskip
\centering
\begin{tikzpicture}[x=0.032cm,y=0.72cm]
  \foreach \x in {0,20,...,120}
    \draw[milestonegrid,line width=0.55pt] (\x,0.65) -- (\x,6.35);
  \draw[reviewmuted,line width=0.55pt] (0,0.55) -- (120,0.55);
  \foreach \x in {0,20,...,120}
    \node[anchor=north,font=\scriptsize\headingfont,text=reviewmuted]
      at (\x,0.48) {\x};
  \node[anchor=north,font=\scriptsize\headingfont\bfseries,text=cruxink]
    at (60,-0.08) {Hours after launch};
  \node[milestone label] at (-3,6) {Workspace and paper skeleton};
  \node[milestone label] at (-3,5) {Exploration approved after two rejections};
  \node[milestone label] at (-3,4) {Headline direction committed; first draft begins};
  \node[milestone label] at (-3,3) {Review rounds concluded};
  \node[milestone label] at (-3,2) {Final clarity pass};
  \node[milestone label] at (-3,1) {Completion report to supervisor};
  \foreach \y/\planned/\actual in {6/15/0,5/45/37,4/77/37,3/103/117,2/113/117,1/120/117}{
    \draw[reviewgrid,line width=1.2pt] (\planned,\y) -- (\actual,\y);
    \fill[milestoneplanned] (\planned,\y) circle[radius=1.8pt];
    \fill[milestoneactual] (\actual,\y) circle[radius=1.8pt];
  }
\end{tikzpicture}
\end{minipage}


==> figures/readability-comparison.tex <==
% The page contents are the original paper screenshots. TikZ supplies only the
% grouping and before/after labels.
\begin{tikzpicture}[x=1cm,y=1cm]
  \node[anchor=west,font=\small\headingfont\bfseries,text=cruxink]
    at (0,6.55) {Personas};
  \node[anchor=west,font=\small\headingfont\bfseries,text=cruxink]
    at (8.30,6.55) {TabPFN};

  \node[font=\scriptsize\headingfont\bfseries,text=reviewmuted]
    at (2.015,6.10) {Before intervention};
  \node[font=\scriptsize\headingfont\bfseries,text=reviewmuted]
    at (6.165,6.10) {After intervention};
  \node[font=\scriptsize\headingfont\bfseries,text=reviewmuted]
    at (10.315,6.10) {Before intervention};
  \node[font=\scriptsize\headingfont\bfseries,text=reviewmuted]
    at (14.465,6.10) {After intervention};

  \node[anchor=north west,inner sep=0pt]
    at (0,5.98) {\includegraphics[width=4.03cm,trim={55bp 20bp 55bp 35bp},clip]{assets/personas-abstract-unedited.png}};
  \node[anchor=north west,inner sep=0pt]
    at (4.15,5.98) {\includegraphics[width=4.03cm,trim={55bp 20bp 55bp 35bp},clip]{assets/personas-abstract-final.png}};
  \node[anchor=north west,inner sep=0pt]
    at (8.30,5.98) {\includegraphics[width=4.03cm,trim={55bp 20bp 55bp 35bp},clip]{assets/tabpfn-abstract-unedited.png}};
  \node[anchor=north west,inner sep=0pt]
    at (12.45,5.98) {\includegraphics[width=4.03cm,trim={55bp 20bp 55bp 35bp},clip]{assets/tabpfn-abstract-final.png}};
\end{tikzpicture}


==> figures/resource-use.tex <==
% Full-width stacked panels keep the three resource traces and annotations
% legible at normal page size.
\textbf{\headingfont Personas}\par\smallskip
{\small\headingfont\bfseries\color{cruxink}
In the Personas run, the agent used just over a third of the available token
budget.\par}
\smallskip

\begin{tikzpicture}
\begin{axis}[
  resource timeline,
  width=0.95\linewidth,
  height=0.32\linewidth,
  legend columns=3,
  legend style={
    at={(0.5,1.25)},anchor=south,draw=none,fill=none,
    font=\scriptsize\headingfont\bfseries,
    /tikz/every even column/.append style={column sep=1.0em}
  }
]
  \TimelineMarker{1}{14}
  \TimelineMarker{2}{51}
  \TimelineMarker{3}{84}
  \TimelineMarker{4}{104}
  \TimelineMarker{5}{118.8}
  \TimelineMarker{6}{137}
  \TimelineDeadline[118.8]

  \TimelineWallClockPlot{
    (0,0) (6,5) (12,10.1) (18,15.1) (24,20.2) (30,25.2)
    (36,30.3) (42,35.3) (48,40.4) (54,45.4) (60,50.5)
    (66,55.5) (72,60.6) (78,65.6) (84,70.7) (90,75.7)
    (96,80.8) (102,85.8) (108,90.9) (114,95.9) (118.8,100)
    (119,83.5) (120,84.3) (126,88.5) (132,92.7) (138,96.9)
    (142.4,100)
  }

  \addplot+[draw=timelineapi,line width=1.45pt,mark=*,mark size=1.4pt,
            mark options={fill=timelineapi,draw=timelineapi}]
    coordinates {
      (0,0) (6,3.0) (12,4.2) (18,6.5) (24,8.2) (30,9.5)
      (36,10.3) (42,11.4) (48,11.7) (54,12.2) (60,12.4)
      (66,12.6) (72,12.7) (78,13.1) (84,15.2) (90,16.7)
      (96,17.6) (102,20.8) (108,21.8) (114,24.0) (118.8,27.8)
      (119,28.0) (120,28.9) (126,30.9) (132,32.8) (138,35.3)
      (142.4,37.7)
    };
  \addlegendentry{Anthropic API spend}

  \addplot+[draw=timelinegpu,line width=1.45pt,mark=*,mark size=1.4pt,
            mark options={fill=timelinegpu,draw=timelinegpu}]
    coordinates {
      (0,0) (6,0.2) (12,1.6) (18,3.8) (24,6.5) (30,8.2)
      (36,10.9) (42,14.4) (48,19.5) (54,23.6) (60,26.9)
      (66,30.3) (72,33.7) (78,36.8) (84,38.4) (90,42.1)
      (96,44.5) (102,49.2) (108,58.9) (114,64.2) (118.8,65.0)
      (119,65.0) (120,65.5) (126,69.7) (132,74.2) (138,78.4)
      (142.4,78.4)
    };
  \addlegendentry{GPU compute}

  \node[timeline value label,anchor=north east,
        draw=timelineapi!45,text=timelineapi] (personas-api-value)
    at (axis cs:142.4,22.0) {\$1,130 of \$3,000};
  \draw[timelineapi,line width=0.7pt]
    (axis cs:142.4,37.7) -- (personas-api-value.north);
  \node[timeline value label,anchor=north east,
        draw=timelinegpu!45,text=timelinegpu] (personas-gpu-value)
    at (axis cs:142.4,62.0) {\$392 of \$500};
  \draw[timelinegpu,line width=0.7pt]
    (axis cs:142.4,78.4) -- (personas-gpu-value.north);
\end{axis}
\end{tikzpicture}

\centering\TimelineExtensionKey

\smallskip
{\scriptsize\headingfont
\begin{minipage}[t]{0.485\linewidth}
\renewcommand{\arraystretch}{1.10}
\begin{tabularx}{\linewidth}{@{}p{5.5mm}Y@{}}
  \TimelineEventText{1}{The agent retires its planned headline finding --- a
    positive claim showing traits transferring to untrained behaviors --- after
    an early test produces a null result.}
  \TimelineEventText{2}{The agent rapidly scales up the compute for its negative
    finding, showing it replicates on Qwen models from 3B to 14B parameters
    ($\sim$7 GPU-hours per seed) and on Llama-3.}
  \TimelineEventText{3}{The agent's first blind review returns a 3/10 reject, so
    it runs a series of stronger follow-up experiments that the reviewer
    demands.}
\end{tabularx}
\end{minipage}\hfill
\begin{minipage}[t]{0.485\linewidth}
\renewcommand{\arraystretch}{1.10}
\begin{tabularx}{\linewidth}{@{}p{5.5mm}Y@{}}
  \TimelineEventText{4}{The agent runs a test on a rival steering method on
    three A100s with an identical training budget, which overturns the paper's
    headline claim.}
  \TimelineEventText{5}{The agent reports completion; the paper is finished but
    self-graded below the Weak Accept bar. A 24-hour extension is granted.}
  \TimelineEventText{6}{The agent makes a final bet on a nine-hour three-A100
    test of a new method, which fails decisively; the agent logs the negative
    result and concludes.}
\end{tabularx}
\end{minipage}
}

%\medskip
%\hrule height 0.35pt
%\medskip

\bigskip

\textbf{\headingfont TabPFN}\par\smallskip
{\small\headingfont\bfseries\color{cruxink}
In the TabPFN run, the agent used only 40\% of the available token budget.\par}
\smallskip

\begin{tikzpicture}
\begin{axis}[
  resource timeline,
  width=0.95\linewidth,
  height=0.32\linewidth,
  legend columns=3,
  legend style={
    at={(0.5,1.25)},anchor=south,draw=none,fill=none,
    font=\scriptsize\headingfont\bfseries,
    /tikz/every even column/.append style={column sep=1.0em}
  }
]
  \TimelineMarker{1}{10}
  \TimelineMarker{2}{23}
  \TimelineMarker{3}{47}
  \TimelineMarker{4}{94}
  \TimelineMarker{5}{119}
  \TimelineMarker{6}{142.5}
  \TimelineDeadline[119]

  \TimelineWallClockPlot{
    (0,0) (6,5) (12,10.1) (18,15.1) (24,20.2) (30,25.2)
    (36,30.3) (42,35.3) (48,40.4) (54,45.4) (60,50.4)
    (66,55.5) (72,60.5) (78,65.6) (84,70.6) (90,75.7)
    (96,80.7) (102,85.8) (108,90.8) (114,95.8) (119,100)
    (119,83.5) (120,84.2) (126,88.4) (132,92.6) (138,96.8)
    (142.5,100)
  }

  \addplot+[draw=timelineapi,line width=1.45pt,mark=*,mark size=1.4pt,
            mark options={fill=timelineapi,draw=timelineapi}]
    coordinates {
      (0,0) (6,3.6) (12,6.1) (18,6.8) (24,8.4) (30,8.9)
      (36,9.7) (42,11.0) (48,15.7) (54,19.3) (60,20.0)
      (66,20.5) (72,20.9) (78,21.2) (84,21.9) (90,24.9)
      (96,25.4) (102,25.8) (108,26.3) (114,27.7) (119,29.8)
      (119,29.9) (120,30.7) (126,31.8) (132,34.8) (138,38.8)
      (142.5,41.2)
    };
  \addlegendentry{Anthropic API spend}

  \addplot+[draw=timelinegpu,line width=1.45pt,mark=*,mark size=1.4pt,
            mark options={fill=timelinegpu,draw=timelinegpu}]
    coordinates {
      (0,0) (6,0) (12,0) (18,0) (24,1.3) (30,4.0)
      (36,5.2) (42,9.3) (48,12.7) (54,19.7) (60,28.0)
      (66,36.4) (72,44.7) (78,51.3) (84,55.5) (90,57.7)
      (96,60.3) (102,63.0) (108,65.7) (114,68.4) (119,68.5)
      (119,68.5) (120,68.5) (126,68.5) (132,68.7) (138,69.2)
      (142.5,69.2)
    };
  \addlegendentry{GPU compute}

  \node[timeline value label,anchor=north east,
        draw=timelineapi!45,text=timelineapi] (tabpfn-api-value)
    at (axis cs:142.5,25.0) {\$1,235 of \$3,000};
  \draw[timelineapi,line width=0.7pt]
    (axis cs:142.5,41.2) -- (tabpfn-api-value.north);
  \node[timeline value label,anchor=north east,
        draw=timelinegpu!45,text=timelinegpu] (tabpfn-gpu-value)
    at (axis cs:142.5,60.0) {\$69 of \$100};
  \draw[timelinegpu,line width=0.7pt]
    (axis cs:142.5,69.2) -- (tabpfn-gpu-value.north);
\end{axis}
\end{tikzpicture}

\centering\TimelineExtensionKey

\smallskip
{\scriptsize\headingfont
\begin{minipage}[t]{0.485\linewidth}
\renewcommand{\arraystretch}{1.10}
\begin{tabularx}{\linewidth}{@{}p{5.5mm}Y@{}}
  \TimelineEventText{1}{The agent retires each of its initial hypotheses on
    successive failed experiments and commits to a negative-result paper.}
  \TimelineEventText{2}{Four rented GPU pods crash-loop from a missing system
    directory, which the agent successfully debugs.}
  \TimelineEventText{3}{The agent submits its first draft to a panel of AI
    reviewers, beginning a process of ten review-and-revise rounds that each
    return ``Weak Rejects.''}
\end{tabularx}
\end{minipage}\hfill
\begin{minipage}[t]{0.485\linewidth}
\renewcommand{\arraystretch}{1.10}
\begin{tabularx}{\linewidth}{@{}p{5.5mm}Y@{}}
  \TimelineEventText{4}{A replication on a second tabular model briefly appears
    to reverse the negative finding, but the agent spot-checks the statistics
    and finds an error.}
  \TimelineEventText{5}{The agent concludes its work with 3.5 hours left on the
    clock; a 24-hour extension is granted with 63 minutes remaining.}
  \TimelineEventText{6}{The agent submits its final draft with two hours
    remaining and a final review of ``Weak Reject,'' with 59\% of its API budget
    remaining.}
\end{tabularx}
\end{minipage}
}


==> figures/review-trajectories.tex <==
\begin{minipage}[t]{0.485\linewidth}
\textbf{\headingfont Personas}\par\smallskip
\begin{reviewchart}
  \ReviewGroupBegin{Self reviews (chronological)}
    \ReviewRow{1}{10}{5}{Reject (3/10)}{reviewweak}
    \ReviewRow{2}{12}{6}{Weak Reject (4/10)}{reviewweak}
    \ReviewRow{3}{16}{6}{Weak Reject (4/10)}{reviewweak}
    \ReviewRow{4}{20}{6}{Weak Reject (4/10)}{reviewweak}
  \ReviewGroupEnd
  \ReviewGroupBegin{External AI systems}
    \ReviewRow{Stanford \#1}{3}{4}{Accept}{reviewstrong}
    \ReviewRow{Stanford \#2}{3}{6}{Accept}{reviewstrong}
    \ReviewRowNoStrength{CMU}{4}{(no verdict)}{reviewmuted}
    \ReviewRowNoStrength{refine}{23}{(no verdict)}{reviewmuted}
  \ReviewGroupEnd
  \ReviewGroupBegin{Human expert}
    \ReviewRow{David Africa}{7}{2}{Reject}{reviewweak}
  \ReviewGroupEnd
\end{reviewchart}
\end{minipage}
\hspace{10pt}
\begin{minipage}[t]{0.485\linewidth}
\textbf{\headingfont TabPFN}\par\smallskip
\begin{reviewchart}
  \ReviewGroupBegin{Self reviews (chronological)}
    \ReviewRow{1}{11}{5}{Weak Reject (4/10)}{reviewweak}
    \ReviewRow{2}{11}{5}{Weak Reject (4/10)}{reviewweak}
    \ReviewRow{3}{11}{5}{Weak Reject (4/10)}{reviewweak}
    \ReviewRow{4}{14}{5}{Weak Reject (4/10)}{reviewweak}
    \ReviewRow{5}{18}{5}{Weak Reject (4/10)}{reviewweak}
    \ReviewRow{6}{10}{5}{Weak Reject (4/10)}{reviewweak}
    \ReviewRow{7}{12}{6}{Weak Reject (4/10)}{reviewweak}
    \ReviewRow{8}{9}{6}{Weak Reject (4/10)}{reviewweak}
    \ReviewRow{9}{10}{6}{Weak Reject (4/10)}{reviewweak}
    \ReviewRow{10}{10}{5}{Weak Reject (4/10)}{reviewweak}
  \ReviewGroupEnd
  \ReviewGroupBegin{External AI systems}
    \ReviewRowNoStrength{CMU probe}{5}{(no verdict)}{reviewmuted}
    \ReviewRow{Stanford \#1}{9}{13}{Accept}{reviewstrong}
    \ReviewRow{Stanford \#2}{7}{10}{Accept}{reviewstrong}
    \ReviewRowNoStrength{CMU final}{5}{(no verdict)}{reviewmuted}
    \ReviewTextRow{refine}{Never called.}
  \ReviewGroupEnd
  \ReviewGroupBegin{Human expert}
    \ReviewRow{Viet Nguyen}{5}{1}{Strong Reject}{reviewweak}
  \ReviewGroupEnd
\end{reviewchart}
\end{minipage}

